Control Invariance on Manifolds through Tangent Bundle Splitting

Control invariance for interconnected non-linear systems on manifolds requires conditions under which subsystem safety constraints can be combined to form an invariant set. This paper develops local product type control invariant sets on manifolds using tangent bundle splitting, adapted product coordinates, and subsystem tangency conditions satisfied simultaneously by one admissible input at each state. The resulting conditions establish control invariance of product sets without requiring independent subsystem dynamics, with separate control choices possible when inputs are independently constrained and each acts only on its subsystem. This provides a way to verify subsystem safety without discarding dynamic coupling and is illustrated by a torus example in which adapted coordinates give a curved constraint region a product representation.

==> E2.tex <==
    \begin{tikzpicture}[
        >=Latex,
        every node/.style={font=\small}
          ]
    \begin{axis}[
        name=torusfield,
        at={(0,0cm)},
        % anchor=north west,
        width=0.45\textwidth,
        height=0.35\textwidth,
        view={35}{25},
        axis equal image,
        hide axis,
        xmin=-3,
        xmax=3,
        ymin=-3,
        ymax=3,
        zmin=-1.4,
        zmax=1.4,
        clip=false,
        colormap={safepatch}{
            color(0cm)=(blue!12);
            color(1cm)=(blue!12)
        }
        ]
        % Torus wireframe
        \addplot3[
            mesh,
            mesh/rows=49,
            mesh/cols=49,
            draw=black!40,
            line width=0.15pt,
            forget plot
        ]
            table[x=x,y=y,z=z]
            {torus_mesh.dat};
        % Safe patch
        \addplot3[
            surf,
            shader=flat,
            mesh/rows=31,
            mesh/cols=31,
            draw=none,
            fill opacity=0.65,
            z buffer=sort,
            forget plot
        ]
            table[x=x,y=y,z=z]
            {safe_patch.dat};

            
        \addplot3[
            blue!70!black,
            line width=0.7pt,
            forget plot
        ]
            table[x=x,y=y,z=z]
            {torus_boundary.dat};
            
        % Interior 
        \addplot3[
            red!50!black,
            line width=1.4pt,
            -{Latex[length=1.9mm,width=1mm]},
            quiver={
                u=\thisrow{dx},
                v=\thisrow{dy},
                w=\thisrow{dz},
                scale arrows=1
            },
            forget plot
        ]
            table[x=x,y=y,z=z]
            {interior_field.dat};
            \label{fig:ex:vf_torus}

        

        % attempt 2 boundary   
        \addplot3[
            black!80,
            line width=0.65pt,
            -{Latex[length=1.2mm,width=0.75mm]},
            quiver={
                u=\thisrow{dx},
                v=\thisrow{dy},
                w=\thisrow{dz},
                scale arrows=1.5
            },
            forget plot
        ]
            table[x=x,y=y,z=z]
            {boundary_field.dat};                                                                          

        % Trajectory 1
        \addplot3[
            teal!85!black,
            trajectory path,
            line width=1.5pt,
            forget plot
        ]
            table[x=x,y=y,z=z]
            {torus_trajectory_1.dat};
            \label{fig:ex:theta_1}

        % Trajectory 2
        \addplot3[
            violet!85!black,
            trajectory path, 
            line width=2pt,
            forget plot
        ]
            table[x=x,y=y,z=z]
            {torus_trajectory_2.dat};
            \label{fig:ex:theta_2}            


        % Initial 
        \addplot3[
            teal!85!black,
            only marks,
            mark=triangle*,
            mark size=4pt,
            thick,
            forget plot
        ]
            table[x=x,y=y,z=z]
            {torus_start_1.dat};

        \addplot3[
            violet!85!black,
            only marks,
            mark=triangle*,
            mark size=4pt,
            thick,
            forget plot
        ]
            table[x=x,y=y,z=z]
            {torus_start_2.dat};

        % Equilibrium 
        \addplot3[
            black,
            only marks,
            mark=star,
            mark size=3pt,
            thick,
            forget plot
        ]
            table[x=x,y=y,z=z]
            {equilibrium_point.dat};

            
            \addlegendimage{
              fill=blue!8,
              fill opacity = 0.65,
              draw=blue!70!black,
              area legend
            }
            \addlegendentry{$\Omega$}

            
          \end{axis}
          
    \begin{axis}[
        name=adaptedfield,
        at={(0cm,-4.5cm)},
        % anchor=north west,
        width=0.4\textwidth,
        height=0.25\textwidth,
        scale only axis,
        % axis equal image,
        xmin=-1.4,
        xmax=1.4,
        ymin=-1.4,
        ymax=1.4,
        grid=major,
        xlabel={$z_1$},
        ylabel={$z_2$},
        xtick={-1.05,0,1.05},
        xticklabels={$-\alpha$,0,$\alpha$},
        ytick={-1.05,0,1.05},
        yticklabels={$-\alpha$,0,$\alpha$},
        axis lines=box,
        clip=false,
        legend style={
          at={(0.878,1)},
          anchor=north,
          draw=none,
          fill = none,
          font=\tiny,
          /tikz/every even column/.append style={column sep=8pt}
        }
        ]

        % Product safe set
        \addplot[
            draw=blue!70!black,
            fill=blue!8,
            line width=0.7pt,
            forget plot
        ]
            table[x=z1,y=z2]
            {adapted_square.dat};
        % Interior 
        \addplot[
            red!50!black,
            line width=1.4pt,
            -{Latex[length=1.9mm,width=1mm]},
            quiver={
                u=\thisrow{dz1},
                v=\thisrow{dz2},
                scale arrows=1
            },
            forget plot
        ]
            table[x=z1,y=z2]
            {adapted_interior_field.dat};
        % Boundary 
        \addplot[
            red!50!black,
            line width=1.4pt,
            -{Latex[length=1.9mm,width=1mm]},
            quiver={
                u=\thisrow{dz1},
                v=\thisrow{dz2},
                scale arrows=1
            },
            forget plot
        ]
            table[x=z1,y=z2]
            {adapted_boundary_field.dat};


        % Trajectory 1
        \addplot[
            teal!85!black,
            trajectory path,
            line width=2pt,
            forget plot
        ]
            table[x=z1,y=z2]
            {adapted_trajectory_1.dat};

        % Trajectory 2
        \addplot[
            violet!85!black,
            trajectory path, 
            line width=2pt,
            forget plot
        ]
            table[x=z1,y=z2]
            {adapted_trajectory_2.dat};

        % Initial 
        \addplot[
            teal!85!black,
            only marks,
            mark=diamond*,
            mark size=4pt,
            mark options={fill=teal!85!black},
            forget plot
        ]
            table[x=z1,y=z2]
            {adapted_start_1.dat};
            \label{fig:ex:theta_1_0}
        \addplot[
        violet!85!black,
        mark options={fill=violet!85!black},
            only marks,
            mark=diamond*,
            mark size=4pt,
            forget plot
        ]
            table[x=z1,y=z2]
            {adapted_start_2.dat};
            \label{fig:ex:theta_2_0}
        % Equilibrium 
        \addplot[
            black,
            only marks,
            mark=star,
            mark size=3pt,
            thick,
            forget plot
        ]
            table[x=z1,y=z2]
            {adapted_equilibrium.dat};
            \label{fig:ex:theta_eq}
            
            \addlegendimage{
             fill=blue!8,
              fill opacity = 0.65,
              draw=blue!70!black,
              area legend
            }
            \addlegendentry{$\Phi(\Omega)$}
      \end{axis}
      
    \end{tikzpicture}


    
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../root"
%%% End:


    

==> adaptedproductchart.tex <==

    \begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\small},
      leafA/.style={dOneLight, line width=0.35pt},
      leafB/.style={dTwoLight, line width=0.35pt},
      vec/.style={->, line width=0.9pt},
      lbl/.style={font=\footnotesize}
    ]
\def\PX#1#2{(#1)+0.2*(#2)*(#2)}
\def\PY#1#2{(#2)-0.15*(#1)*(#1)}
% Omega_1 = [\sa,\sb], Omega_2 = [\ta,\tb]
\def\sa{-0.9}\def\sb{0.9}\def\ta{-0.8}\def\tb{1.0}

\colorlet{dOne}{blue!85!black}
\colorlet{dTwo}{teal!85!black}
\colorlet{dOneLight}{blue!22}
\colorlet{dTwoLight}{teal!32}
\colorlet{faceCol}{teal!45}

\begin{scope}[scale=0.9, every node/.append style={transform shape}]
  

\begin{scope}[shift={(-1,0)},scale = 1.1]
  % ambient manifold
  \draw[black!45, fill=black!2] plot[smooth cycle, tension=0.75] coordinates
    {(-1.95,-1.95) (-2.05,0.95) (-1.1,1.95) (0.9,1.85) (2.35,1.05)
     (2.45,-1.1) (1.3,-2.3) (-0.7,-2.35)};
  \node[lbl, black!55] at (-2,1.7) {$M$};
  % chart domain U = Psi([-1.5,1.5]^2)
  \fill[white] plot[domain=-1.5:1.5, samples=30, variable=\s] ({\PX{\s}{-1.5}},{\PY{\s}{-1.5}})
    -- plot[domain=-1.5:1.5, samples=30, variable=\t] ({\PX{1.5}{\t}},{\PY{1.5}{\t}})
    -- plot[domain=1.5:-1.5, samples=30, variable=\s] ({\PX{\s}{1.5}},{\PY{\s}{1.5}})
    -- plot[domain=1.5:-1.5, samples=30, variable=\t] ({\PX{-1.5}{\t}},{\PY{-1.5}{\t}}) -- cycle;
  % % Omega = Psi(Omega_1 x Omega_2)
  \fill[blue!8] plot[domain=\sa:\sb, samples=25, variable=\s] ({\PX{\s}{\ta}},{\PY{\s}{\ta}})
    -- plot[domain=\ta:\tb, samples=25, variable=\t] ({\PX{\sb}{\t}},{\PY{\sb}{\t}})
    -- plot[domain=\sb:\sa, samples=25, variable=\s] ({\PX{\s}{\tb}},{\PY{\s}{\tb}})
    -- plot[domain=\tb:\ta, samples=25, variable=\t] ({\PX{\sa}{\t}},{\PY{\sa}{\t}}) -- cycle;
  % % integral curves: t = c are leaves of D_1 (blue), s = c are leaves of D_2 (teal)
  \foreach \c in {-1.2,-0.6,0,0.6,1.2} {
    \draw[leafA] plot[domain=-1.5:1.5, samples=30, variable=\s] ({\PX{\s}{\c}},{\PY{\s}{\c}});
    \draw[leafB] plot[domain=-1.5:1.5, samples=30, variable=\t] ({\PX{\c}{\t}},{\PY{\c}{\t}});
  }
  % boundary 
  \draw[blue, line width=0.6pt] plot[domain=\sb:\sa, samples=25, variable=\s] ({\PX{\s}{\tb}},{\PY{\s}{\tb}})
    -- plot[domain=\tb:\ta, samples=25, variable=\t] ({\PX{\sa}{\t}},{\PY{\sa}{\t}})
    -- plot[domain=\sa:\sb, samples=25, variable=\s] ({\PX{\s}{\ta}},{\PY{\s}{\ta}});
  \draw[faceCol, line width=2.4pt] plot[domain=\ta:\tb, samples=25, variable=\t] ({\PX{\sb}{\t}},{\PY{\sb}{\t}});
  % boundary of U
  \draw[black, line width=0.7pt] plot[domain=-1.5:1.5, samples=30, variable=\s] ({\PX{\s}{-1.5}},{\PY{\s}{-1.5}})
    -- plot[domain=-1.5:1.5, samples=30, variable=\t] ({\PX{1.5}{\t}},{\PY{1.5}{\t}})
    -- plot[domain=1.5:-1.5, samples=30, variable=\s] ({\PX{\s}{1.5}},{\PY{\s}{1.5}})
    -- plot[domain=1.5:-1.5, samples=30, variable=\t] ({\PX{-1.5}{\t}},{\PY{-1.5}{\t}}) -- cycle;
  \node[lbl] at (-1.3,1.25) {$U$};
  \node[lbl] at ({\PX{-0.3}{0.65}},{\PY{-0.1}{0.55}}) {$\Omega$};
  \node[lbl, dTwo] at (1.33,-0.55) {$\Sigma_1$};
  % point x and the fibres D_1(x), D_2(x);  (s,t) = (-0.5,-0.4)
  \coordinate (x) at ({\PX{-0.45}{-0.4}},{\PY{-0.5}{-0.4}});
  \draw[vec, dOne] (x) -- ++(0.445,0.067) node[right, lbl, inner sep=1pt] {$\mc{D}_1(x)$};
  \draw[vec, dTwo] (x) -- ++(-0.071,0.444) node[above, lbl, inner sep=1pt] {$\mc{D}_2(x)$};
  \fill (x) circle (1.3pt) node[below left, lbl, inner sep=1pt] {$x$};
  % velocity split at a point of Sigma_1;  (s,t) = (0.9,0.5)
  \coordinate (p) at ({\PX{\sb}{0.5}},{\PY{\sb}{0.5}});
  \draw[vec, dOne] (p) -- ++(-0.483,0.130) node[left, lbl, inner sep=1pt] {$F_1$};
  \draw[vec, black] (p) -- ++(-0.408,0.503) node[left, lbl, inner sep=1pt] {$F$};
  \draw[vec, dTwo] (p) -- ++(0.0745,0.373) node[right, lbl, inner sep=1pt] {$F_2$};
  \fill (p) circle (1.3pt);
    \end{scope}

\draw[->, line width=1pt] (2.75,0.45) -- node[above, lbl] {$\Phi$} (4.15,0.45);
\draw[->, line width=1pt] (4.15,-0.45) -- node[below, lbl] {$\Phi^{-1}$} (2.75,-0.45);

\begin{scope}[shift={(7.55,0)},scale = 1.25]
  \fill[white] (-1.5,-1.5) rectangle (1.5,1.5);
  \fill[blue!8] (\sa,\ta) rectangle (\sb,\tb);
  \foreach \c in {-1.2,-0.6,0,0.6,1.2} {
    \draw[leafA] (-1.5,\c) -- (1.5,\c);
    \draw[leafB] (\c,-1.5) -- (\c,1.5);
  }
  \draw[black, line width=0.6pt] (\sb,\tb) -- (\sa,\tb) -- (\sa,\ta) -- (\sb,\ta);
  \draw[faceCol, line width=2.4pt] (\sb,\ta) -- (\sb,\tb);
  \draw[black, line width=0.7pt] (-1.5,-1.5) rectangle (1.5,1.5);
  \node[lbl] at (0,1.8) {$V_1\times V_2$};
  \node[lbl] at (-0.38,0.75) {$\Omega_1\times\Omega_2$};
  % product structure on the axes
  \draw[line width=1.4pt] (\sa,-1.75) -- (\sb,-1.75) node[midway, below, lbl] {$\Omega_1$};
  \draw[line width=1.4pt] (-1.75,\ta) -- (-1.75,\tb) node[midway, left, lbl] {$\Omega_2$};
  \node[lbl, black!60] at (1.75,-1.75) {$z_1$};
  \node[lbl, black!60] at (-1.75,1.75) {$z_2$};
  \node[lbl, dTwo, rotate=90] at (1.2,-0.35) {$\partial\Omega_1\times\Omega_2$};
  % z = Phi(x) and the coordinate subspaces
  \coordinate (z) at (-0.5,-0.4);
  \draw[vec, dOne] (z) -- ++(0.45,0) node[right, lbl, inner sep=1pt] {$E_1$};
  \draw[vec, dTwo] (z) -- ++(0,0.45) node[above right, lbl, inner sep=1pt] {$E_2$};
  \fill (z) circle (1.3pt) node[below left, lbl, inner sep=1pt] {$z$};
  % image of the velocity split
  \coordinate (q) at (\sb,0.5);
  \draw[vec, dOne] (q) -- ++(-0.5,0) node[left, lbl, inner sep=1pt] {$\widehat F_1$};
  \draw[vec, black] (q) -- ++(-0.5,0.38);
  \draw[vec, dTwo] (q) -- ++(0,0.38) node[right, lbl, inner sep=1pt] {$\widehat F_2$};
  \fill (q) circle (1.3pt);
\end{scope}

\end{scope}    
        

    \end{tikzpicture}
    


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../root"
%%% End:

